Single-Pass Document Scanning for Question Answering

Handling extremely large documents for question answering is challenging: chunk-based embedding methods often lose track of important global context, while full-context transformers can be prohibitively expensive for hundreds of thousands of tokens. We propose a single-pass document scanning approach that processes the entire text in linear time, preserving global coherence while deciding which sentences are most relevant to the query. On 41 QA benchmarks, our single-pass scanner consistently outperforms chunk-based embedding methods and competes with large language models at a fraction of the computational cost. By conditioning on the entire preceding context without chunk breaks, the method preserves global coherence, which is especially important for long documents. Overall, single-pass document scanning offers a simple solution for question answering over massive text. All code, datasets, and model checkpoints are available at https://github.com/MambaRetriever/MambaRetriever

==> (inline-0) <==
\begin{tabular}{lcccccc}
    \toprule
    Category & Test Size & Average Length & Freeform & Multiple Choice & Number of & Average Answer \\
             & (n)       & (tokens)       & Questions (n) & Questions (n) & Answers (n) & Length (tokens) \\
    \midrule
    Educational    & \num{1967} & \num{45159} & \num{1595} & \num{372} & 1.04 & 6.39 \\
    Creative       & \num{1733} & \num{120585} & \num{1247} & \num{486} & 1.00 & 11.16 \\
    Official       & \num{1328} & \num{73808} & \num{1156} & \num{172} & 1.11 & 23.18 \\
    Conversational & \num{707}  & \num{36922} & \num{530}  & \num{177} & 1.13 & 4.97 \\
    \midrule
    Total          & \num{5735} & \num{69119} & \num{4528} & \num{1207} & \num{6061} & 11.67 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccc S[table-format=3.0] S[table-format=6.0, group-minimum-digits=4]}
        \toprule
        \multicolumn{1}{c}{Dataset} & \multicolumn{4}{c}{Category} & \multicolumn{1}{c}{Test Size} & \multicolumn{1}{c}{Average Length} \\
        \cmidrule(lr){2-5}
        & \textbf{\scriptsize Educational} & \textbf{\scriptsize Creative} & \textbf{\scriptsize Official} & \textbf{\scriptsize Conversational} & { (n)} & { (tokens)} \\
        \midrule
        narrativeqa                &              & \checkmark &            &            & 200 & 30551  \\
        qasper                     &              &            & \checkmark &            & 200 & 5039   \\
        multifieldqa\_en           & \checkmark   & \checkmark & \checkmark &            & 147 & 6951   \\
        hotpotqa                   & \checkmark   &            &            &            & 200 & 12802  \\
        2wikimqa                   & \checkmark   &            &            &            & 199 & 7152   \\
        musique                    & \checkmark   &            &            &            & 200 & 15560  \\
        longbook\_choice\_eng      &              & \checkmark &            &            & 200 & 194984 \\
        longdialogue\_qa\_eng      &              &            &            & \checkmark & 200 & 109994 \\
        longbook\_qa\_eng          &              & \checkmark &            &            & 200 & 195284 \\
        loogle\_CR\_mixup\_16k     & \checkmark   & \checkmark & \checkmark &            & 99  & 31633  \\
        loogle\_CR\_mixup\_32k     & \checkmark   & \checkmark & \checkmark &            & 99  & 50305  \\
        loogle\_CR\_mixup\_64k     & \checkmark   & \checkmark & \checkmark &            & 99  & 96750  \\
        loogle\_CR\_mixup\_128k    & \checkmark   & \checkmark & \checkmark &            & 99  & 177463 \\
        loogle\_CR\_mixup\_256k    & \checkmark   & \checkmark & \checkmark &            & 99  & 339055 \\
        loogle\_MIR\_mixup\_16k    & \checkmark   & \checkmark & \checkmark &            & 139 & 33240  \\
        loogle\_MIR\_mixup\_32k    & \checkmark   & \checkmark & \checkmark &            & 139 & 49991  \\
        loogle\_MIR\_mixup\_64k    & \checkmark   & \checkmark & \checkmark &            & 139 & 97818  \\
        loogle\_MIR\_mixup\_128k   & \checkmark   & \checkmark & \checkmark &            & 139 & 178771 \\
        loogle\_MIR\_mixup\_256k   & \checkmark   & \checkmark & \checkmark &            & 139 & 340596 \\
        multifieldqa\_en\_mixup\_16k  & \checkmark   & \checkmark & \checkmark &            & 101 & 28194  \\
        multifieldqa\_en\_mixup\_32k  & \checkmark   & \checkmark & \checkmark &            & 101 & 52810  \\
        multifieldqa\_en\_mixup\_64k  & \checkmark   & \checkmark & \checkmark &            & 101 & 101375 \\
        multifieldqa\_en\_mixup\_128k & \checkmark   & \checkmark & \checkmark &            & 101 & 197624 \\
        multifieldqa\_en\_mixup\_256k & \checkmark   & \checkmark & \checkmark &            & 101 & 390300 \\
        muld\_CAC                  &              & \checkmark &            &            & 86  & 48993  \\
        ELITR\_Bench\_QA           &              &            &            &\checkmark            & 130 & 11147  \\
        altqa\_4k                  & \checkmark   &            &            &            & 199 & 3223   \\
        altqa\_16k                 & \checkmark   &            &            &            & 199 & 13011  \\
        meetingpred\_4k            &              &            &            & \checkmark & 100 & 3676   \\
        meetingpred\_16k           &              &            &            & \checkmark & 100 & 11692  \\
        meetingqa\_4k              &              &            &            & \checkmark & 86  & 2731   \\
        meetingqa\_16k             &              &            &            & \checkmark & 91  & 9720   \\
        paperqa\_4k                &              &            & \checkmark &            & 82  & 3114   \\
        paperqa\_16k               &              &            & \checkmark &            & 90  & 6671   \\
        tpo                        & \checkmark   &            &            &            & 200 & 3555   \\
        financial\_qa              &              &            & \checkmark &            & 68  & 5050   \\
        legal\_contract\_qa        &              &            & \checkmark &            & 130 & 25529  \\
        scientific\_qa             &              &            & \checkmark &            & 161 & 4405   \\
        quality                    &              & \checkmark &            &            & 200 & 5959   \\
        coursera                   & \checkmark   &            &            &            & 172 & 8269   \\
        docfinQA                   &              &            & \checkmark &            & 200 & 212751 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l S[table-format=3.0] S[table-format=6.0, group-minimum-digits=4]}
        \toprule
        Dataset & {Test Size} & {Average Length} \\ 
    & {(n)}  &  {(tokens)}\\
        \midrule
        docfinQA     & 100 & 142328 \\
        muld\_CAC    & 100 & 45520  \\
        ELITR\_Bench & 100 & 10328  \\
        narrativeqa  & 100 & 71843  \\
        qasper       & 100 & 5274   \\
        wiki         & 100 & 823    \\
        hotpotqa     & 100 & 1313   \\
        musique      & 100 & 2230   \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccccccc}
    \toprule
    Model & {\bf Average} & {\bf narrativeqa} & {\bf qasper} & {\bf multifieldqa} & {\bf hotpotqa} & {\bf 2wikimqa} & {\bf musique} & {\bf longbook} & {\bf longdialogue}\\ 
    & & & {\bf \_en} & & & & {\bf \_eng} & {\bf \_choice\_eng} & {\bf \_qa}\\
    & n = 5735 & n = 200 & n = 200 & n = 147 & n = 200 & n = 199 & n = 200 & n = 200 & n = 200\\

    \midrule
    & \multicolumn{9}{c}{\textbf{Retrieving 10 sentences}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \bf 54.1 & \bf 44.5 & \bf 48.5 & 81.0 & \bf 72.5 & \bf 74.9 & 57.5 & 60.0 & 21.0\\ 
SPScanner 130M& 51.8 & 41.0 & 48.0 & \bf 83.7 & 72.0 & 71.9 & 55.0 & 54.0 & \bf 36.5\\ 
BM25& 37.4 & 21.5 & 28.0 & 66.0 & 69.0 & 41.7 & 42.5 & 44.0 & 9.5\\ 
Contriever & 46.2 & 30.5 & 32.0 & 70.1 & 63.0 & 56.3 & 45.0 & 61.5 & 8.5 \\
Contriever-FT & 46.6 & 32.5 & 38.0 & 74.1 & 65.5 & 59.8 & 46.0 & 57.5 & 4.5 \\
GritLM& 49.4 & 32.5 & 43.5 & 81.0 & 69.5 & 64.3 & \bf 58.0 & 66.5 & 7.5\\ 
NV-Embed-v2-7B & 49.2 & 31.5 & 40.0 & 76.9 & 71.0 & 65.8 & 51.5 & \bf 67.0 & 13.0 \\
Stella-1.5B & 46.8 & 33.0 & 36.0 & 76.2 & 70.0 & 61.8 & 54.5 & 60.5 & 9.0 \\
GTE-Qwen2-1.5B & 46.7 & 30.5 & 40.0 & 72.1 & 64.0 & 61.8 & 54.0 & 64.5 & 11.0 \\
    \midrule
    & \multicolumn{9}{c}{F1}\\
    \midrule
SPScanner 1.3B& \bf 29.6 & \bf 17.3 & 29.0 & 46.9 & \bf 39.0 & \bf 41.4 & 30.3 & N/A & 21.2\\ 
SPScanner 130M& 28.6 & 17.1 & \bf 30.3 & \bf 48.1 & 36.7 & 36.1 & 30.7 & N/A & \bf 37.3\\ 
BM25& 21.6 & 12.0 & 20.8 & 42.3 & 36.8 & 23.2 & 21.6 & N/A & 9.7\\ 
Contriever & 25.0 & 13.0 & 22.8 & 41.7 & 30.4 & 30.9 & 24.1 & N/A & 9.5 \\
Contriever-FT & 25.5 & 14.0 & 24.6 & 45.2 & 32.6 & 32.4 & 26.2 & N/A & 5.4 \\
GritLM& 26.6 & 14.5 & 26.8 & 45.7 & 38.3 & 32.8 & 28.2 & N/A & 8.5\\ 
NV-Embed-v2-7B & 27.1 & 16.1 & 25.7 & 45.5 & 36.1 & 35.2 & 28.0 & N/A & 12.6 \\
Stella-1.5B & 26.0 & 14.6 & 22.8 & 44.6 & 36.0 & 33.9 & 28.9 & N/A & 9.7 \\
GTE-Qwen2-1.5B & 25.8 & 14.0 & 25.0 & 44.1 & 31.8 & 31.7 & \bf 31.7 & N/A & 10.6 \\
\midrule
    & \multicolumn{9}{c}{\textbf{Retrieving 50 sentences}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \bf 61.8 & \bf 57.5 & \bf 57.5 & 83.7 & \bf 82.0 & \bf 84.9 & \bf 63.0 & \bf 75.5 & 29.0\\ 
SPScanner 130M& 60.0 & 50.0 & 53.5 & \bf 87.1 & \bf 82.0 & 78.9 & 61.0 & 64.0 & \bf 37.0\\
BM25 & 44.6 & 33.0 & 38.5 & 74.1 & 73.5 & 63.3 & 55.5 & 53.5 & 11.0\\
Contriever & 53.1 & 37.5 & 48.5 & 79.6 & 75.5 & 73.9 & 58.5 & 67.5 & 16.0 \\
Contriever-FT & 54.8 & 44.5 & 49.5 & 82.3 & 77.0 & 82.4 & 57.5 & 69.5 & 14.5 \\
GritLM& 56.7 & 47.5 & 49.5 & 83.7 & 80.0 & 83.4 & 60.0 & 71.0 & 14.0 \\
NV-Embed-v2-7B & 56.6 & 46.0 & 52.5 & 83.0 & 77.0 & 82.4 & 61.0 & 70.5 & 12.0 \\
Stella-1.5B & 55.6 & 44.5 & 51.0 & 86.4 & 76.0 & 80.9 & 61.5 & 70.5 & 13.5 \\
GTE-Qwen2-1.5B & 54.6 & 46.0 & 49.5 & 83.0 & 75.5 & 77.9 & 58.5 & 74.0 & 15.5 \\
    \midrule
    & \multicolumn{9}{c}{F1}\\
    \midrule
SPScanner 1.3B& \bf 32.2 & \bf 20.1 & \bf 32.6 & 46.6 & \bf 48.2 &46.7 & \bf 37.1 & N/A & 28.4\\ 
SPScanner 130M& 32.0 & 18.8 & 32.2 & \bf 48.2 & 45.6 & 43.2 & 34.6 & N/A & \bf 36.4\\
BM25 & 24.8 & 15.8 & 24.8 & 44.9 & 37.5 & 35.5 & 29.0 & N/A & 10.6 \\
Contriever & 28.9 & 16.7 & 30.8 & 45.6 & 38.5 & 38.3 & 32.3 & N/A& 16.7 \\
Contriever-FT & 29.9 & 20.6 & 30.4 & 46.7 & 43.0 & 45.9 & 33.0 & N/A & 13.7 \\
GritLM& 29.9 & 19.6 & 30.3 & \bf 48.2 & 39.9 & \bf 49.1 & 34.0 & N/A & 12.5\\
NV-Embed-v2-7B & 30.1 & 18.6 & 31.6 & 44.6 & 39.5 & 45.1 & 31.8 & N/A & 11.3 \\
Stella-1.5B & 29.6 & 17.8 & 30.1 & 47.8 & 42.5 & 43.1 & 34.7 & N/A & 12.9 \\
GTE-Qwen2-1.5B & 29.0 & 18.6 & 30.1 & 46.1 & 37.7 & 41.8 & 34.1 & N/A & 14.9 \\
    \midrule
    & \multicolumn{9}{c}{\textbf{Retrieving 5 chunks}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
    BM25 & 49.1 & 39.5 & 48.0 & 75.5 & 76.5 & 70.4 & 53.5 & 60.5 & 9.5\\
    Contriever & 54.3 & 45.5 & 50.0 & 80.3 & 73.5 & 78.9 & 55.5 & 69.5 & 18.5\\
    Contriever-FT & 54.8 & \textbf{53.0} & 49.5 & 80.3 & 71.5 & 77.9 & 52.0 & 69.5 & 8.5 \\
    GritLM & 57.2 & 46.5 & {\bf 52.5} & \textbf{85.0} & 76.5 & 81.4 & \textbf{58.5} & 69.0 & 30.0 \\
    NV-Embed-v2-7B & \textbf{59.1} & 49.5 & 50.5 & \textbf{85.0} & \textbf{78.5} & \textbf{83.4} & 58.0 & 73.5 & \textbf{39.0} \\
    Stella-1.5B & 56.8 & 43.5 & 48.5 & 83.0 & 75.5 & 81.9 & 52.0 & 74.0 & 22.5 \\
    GTE-Qwen2-1.5B & 55.7 & 44.5 & {\bf 52.5} & 78.9 & 73.5 & 76.4 & 54.0 & \textbf{74.5} & 15.0 \\
    M2-BERT & 38.7 & 29.0 & 42.0 & 66.0 & 67.5 & 60.8& 48.5 & 46.5 & 7.5 \\
    \midrule
    & \multicolumn{9}{c}{F1}\\
    \midrule 
    BM25 & 26.0 & 17.4 & 29.3 & 42.9 & \textbf{41.7} & 39.5 & 30.4 & N/A & 9.2\\
    Contriever & 28.7 &  18.2 & 30.0 & 44.9 & 36.8 & 44.2 & 29.0 & N/A & 18.7\\
    Contriever-FT & 28.1 & 18.8 & 29.2 & \textbf{47.3} & 35.9 & 40.7 & 27.4 & N/A & 8.2 \\
    GritLM & 29.9 & 18.9 & 29.7 & 46.1 & 39.5 & 45.2 & \textbf{31.4} & N/A & 29.8 \\
    NV-Embed-v2-7B & \textbf{30.6} & {\bf 19.1} & 29.8 & 45.0 & 38.5 & 45.1 & 29.1 & N/A & \textbf{39.2} \\
    Stella-1.5B & 29.9 & 19.0 & 29.1 & 46.6 & 40.0 & \textbf{45.8} & 27.8 & N/A & 21.0 \\
    GTE-Qwen2-1.5B & 29.2 & {\bf 19.1} & {\bf 31.3} & 45.1 & 35.2 & 42.0 & 30.2 & N/A & 14.3 \\
    M2-BERT & 21.4 & 14.6 & 25.6 & 38.7 & 35.1 & 31.2 & 23.6 & N/A & 7.8 \\
    \midrule
    & \multicolumn{9}{c}{\textbf{Full context}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
GPT-4o Full Context& 64.6 & 59.0 & 58.5 & 85.7 & 83.0 & 84.9 & 64.5 & 83.5 & 47.0\\ 
    \midrule
    & \multicolumn{9}{c}{F1}\\
    \midrule
GPT-4o Full Context& 33.0 & 22.0 & 33.8 & 48.7 & 50.2 & 46.8 & 39.8 & N/A & 40.0\\ 
    \bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
    \toprule
    Model & {\bf longbook} & {\bf loogle\_CR} & {\bf loogle\_CR} & {\bf loogle\_CR} & {\bf loogle\_CR} & {\bf loogle\_MIR} & {\bf loogle\_CR} & {\bf loogle\_MIR} \\ 
    & {\bf \_qa\_eng} & {\bf \_mixup\_16k} & {\bf \_mixup\_32k} & {\bf \_mixup\_64k} & {\bf \_mixup\_128k} & {\bf \_mixup\_16k} & {\bf \_mixup\_256k} &  {\bf \_mixup\_32k}\\
    & n = 200 & n = 99 & n = 99 & n = 99 & n = 99 & n = 139 & n = 99 & n = 139\\
    \midrule
    & \multicolumn{8}{c}{\textbf{Retrieving 10 sentences}}\\
    \midrule
    & \multicolumn{8}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \textbf{41.0} & 36.4 & 37.4 & \textbf{39.4} & \textbf{40.4} & \textbf{32.4} & \textbf{41.4} & \textbf{36.0}\\ 
SPScanner 130M& 37.5 & \textbf{39.4} & 37.4 & 37.4 & 32.3 & 25.9 & 40.4 & 24.5\\ 
BM25& 16.5 & 19.2 & 18.2 & 18.2 & 16.2 & 9.4 & 16.2 & 7.9\\ 
Contriever & 24.5 & 32.3 & 34.3 & 30.3 & 31.3 & 27.3 & 27.3 & 26.6 \\
Contriever-FT & 26.5 & 32.3 & 31.3 & 25.3 & 30.3 & 28.1 & 28.3 & 28.1 \\
GritLM& 28.5 & 35.4 & \textbf{38.4} & 37.4 & 32.3 & 29.5 & 32.3 & 26.6\\ 
NV-Embed-v2-7B & 30.5 & 35.4 & 33.3 & 31.3 & 30.3 & 30.9 & 30.3 & 30.2 \\
Stella-1.5B & 24.5 & 33.3 & 30.3 & 33.3 & 30.3 & 25.9 & 29.3 & 24.5 \\
GTE-Qwen2-1.5B & 24.5 & 32.3 & 35.4 & 37.4 & 37.4 & 21.6 & 38.4 & 20.1 \\

    \midrule
    & \multicolumn{8}{c}{F1}\\
    \midrule
SPScanner 1.3B& 16.5 & \textbf{22.4} & \textbf{21.3} & \textbf{23.6} & \textbf{23.0} & \textbf{25.6} & \textbf{24.3} & \textbf{25.3}\\ 
SPScanner 130M& \textbf{18.2} & 21.0 & 21.2 & 21.6 & 19.0 & 23.5 & 20.7 & 22.3\\ 
BM25& 9.5 & 18.2 & 17.9 & 17.2 & 16.3 & 15.2 & 17.3 & 14.4\\ 
Contriever & 10.8 & 17.8 & 18.5 & 19.8 & 18.8 & 21.1 & 18.7 & 22.4 \\
Contriever-FT & 12.6 & 19.2 & 19.1 & 18.4 & 19.3 & 21.3 & 17.0 & 21.5 \\
GritLM & 14.4 & 20.3 & 20.6 & 22.2 & 20.8 & 21.8 & 20.1 & 22.3\\ 
NV-Embed-v2-7B & 13.9 & 19.7 & 20.4 & 20.5 & 19.4 & 23.6 & 19.5 & 23.4 \\
Stella-1.5B & 14.2 & 20.1 & 18.9 & 20.0 & 19.9 & 21.1 & 20.4 & 20.1 \\
GTE-Qwen2-1.5B & 12.9 & 20.1 & 20.6 & 20.9 & 20.6 & 19.1 & 20.7 & 19.3 \\

\midrule
& \multicolumn{8}{c}{\textbf{Retrieving 50 sentences}}\\
\midrule
    & \multicolumn{8}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \textbf{54.0} & \textbf{56.6} & \textbf{51.5} & \textbf{46.5} & \textbf{51.5} & 43.2 & \textbf{48.5} & 41.0\\ 
SPScanner 130M& 50.0 & 55.6 & \textbf{51.5} & \textbf{46.5} & 47.5 & \textbf{45.3} & 47.5 & \textbf{46.0}\\
BM25 & 26.5 & 31.3 & 25.3 & 22.2 & 26.3 & 16.5 & 25.3 & 14.4 \\
Contriever & 33.5 & 40.4 & 35.4 & 40.4 & 38.4 & 36.0 & 41.4 & 30.9 \\
Contriever-FT & 39.0 & 41.4 & 39.4 & 35.4 & 39.4 & 34.5 & 34.3 & 34.5 \\
GritLM& 40.5 & 46.5 & 43.4 & \textbf{46.5} & 39.4 & 33.8 & 44.4 & 36.7\\
NV-Embed-v2-7B & 42.0 & 51.5 & 46.5 & \textbf{46.5} & \textbf{51.5} & 35.3 & 44.4 & 38.1 \\
Stella-1.5B & 37.0 & 45.5 & 44.4 & 44.4 & 47.5 & 33.8 & 40.4 & 35.3 \\
GTE-Qwen2-1.5B & 37.0 & 46.5 & 39.4 & 37.4 & 39.4 & 33.8 & 35.4 & 33.1 \\
\midrule
& \multicolumn{8}{c}{F1}\\
\midrule

SPScanner 1.3B& \textbf{23.7} & 24.3 & 23.7 & \textbf{24.8} & 24.7 & \textbf{26.2} & 23.1 & \textbf{29.0}\\
SPScanner 130M& 23.1 & \textbf{25.1} & \textbf{25.5} & 24.6 & 24.2 & 25.1 & 24.3 & 27.9\\
BM25 & 13.0 & 19.6 & 17.8 & 16.4 & 19.8 & 17.6 & 17.2 & 15.4 \\
Contriever & 15.7 & 23.0 & 23.1 & 23.3 & 22.7 & 22.4 & 20.1 & 21.7 \\
Contriever-FT & 18.0 & 25.1 & 21.7 & 22.1 & 23.4 & 25.7 & 21.7 & 25.4 \\
NV-Embed-v2-7B & 18.3 & 23.4 & 23.8 & 22.8 & \textbf{25.0} & 25.2 & 22.2 & 27.1 \\
Stella-1.5B & 18.5 & 24.6 & 21.5 & 23.4 & 23.6 & 24.5 & \textbf{23.8} & 24.0 \\
GTE-Qwen2-1.5B & 15.9 & 24.4 & 24.9 & 22.5 & 19.9 & 21.9 & 20.9 & 22.4 \\
\midrule
& \multicolumn{8}{c}{\textbf{Retrieving 5 chunks}}\\
 \midrule
    & \multicolumn{8}{c}{Accuracy}\\
    \midrule
    BM25 & 26.5 & 36.4 & 44.4 & 35.4 & 35.4 & 18.7 & 35.4 & 18.0 \\
    Contriever & 40.0 & 48.5 & 51.5 & 42.4 & 43.4 & 24.5 & 41.4 & 23.0\\
    Contriever-FT & 40.5 & 49.5 & 43.4 & 41.4 & 39.4 & 30.2 & 45.5 & 28.8 \\
    GritLM & 48.5 & 52.5 & 51.5 & 45.5 & 48.5 & 31.7 & 46.5 & \textbf{36.7} \\
    NV-Embed-v2-7B & \textbf{49.5} & 52.5 & \textbf{52.5} & \textbf{56.6} & \textbf{58.6} & 30.9 & \textbf{50.5} & 34.5 \\
    Stella-1.5B & 46.5 & \textbf{54.5} & 47.5 & 49.5 & 50.5 & \textbf{34.5} & 44.4 & 31.7 \\
    GTE-Qwen2-1.5B & 41.5 & 49.5 & 49.5 & 41.4 & 42.4 & 29.5 & 39.4 & 29.5 \\
    M2-BERT & 14.5 & 25.3 & 19.2 & 25.3 & 23.2 & 9.4 & 16.2 & 12.9 \\
\midrule
& \multicolumn{8}{c}{F1}\\
\midrule 
    
    BM25 & 12.7 & 21.0 & 21.1 & 19.6 & 20.2 & 17.4 & 19.2 & 14.8\\
    Contriever & 18.6 & 22.4 & 23.3 & 23.5 & 21.2 & 19.4 & 20.6 & 21.3\\
    Contriever-FT & 19.4 & 21.0 & 20.5 & 21.0 & 21.3 & 22.4 & 20.3 & 19.1 \\
    GritLM & 20.1 & 21.9 & 22.1 & 22.7 & 20.4 & 22.5 & 21.4 & 22.5 \\
    NV-Embed-v2-7B & \textbf{20.6} & 22.0 & 22.4 & 21.3 & 22.9 & \textbf{23.3} & \textbf{22.9} & \textbf{23.1} \\
    Stella-1.5B & 20.5 & 24.0 & \textbf{24.6} & \textbf{24.2} & \textbf{23.1} & 21.1 & 21.7 & 21.8 \\
    GTE-Qwen2-1.5B & 17.9 & \textbf{24.1} & 23.8 & 20.7 & 21.6 & 22.0 & 21.7 & 21.6 \\
    M2-BERT & 8.2 & 18.8 & 17.4 & 16.4 & 15.5 & 14.8 & 15.0 & 14.5 \\
    \midrule
& \multicolumn{8}{c}{\textbf{Full context}}\\
\midrule
    & \multicolumn{8}{c}{Accuracy}\\
    \midrule
GPT-4o Full Context& 66.5 & 51.5 & 59.6 & 48.5 & 57.6 & 48.2 & 49.5 & 46.0\\ 
\midrule
& \multicolumn{8}{c}{F1}\\
\midrule
GPT-4o Full Context& 19.8 & 26.9 & 27.2 & 22.3 & 19.2 & 29.8 & 13.1 & 27.8\\   
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
        \toprule
    Model & {\bf loogle\_MIR} & {\bf loogle\_MIR} & {\bf loogle\_MIR} & {\bf multifieldqa\_en} & {\bf multifieldqa\_en} & {\bf multifieldqa\_en} & {\bf multifieldqa\_en} \\
    & {\bf \_mixup\_64k} & {\bf \_mixup\_128k} & {\bf \_mixup\_256k} & {\bf \_mixup\_16k} & {\bf \_mixup\_32k} & {\bf \_mixup\_64k} & {\bf \_mixup\_128k}  \\
    & n = 139 & n = 139 & n = 139 & n = 101 & n = 101 & n = 101 & n = 101\\
 \midrule
    & \multicolumn{7}{c}{\textbf{Retrieving 10 sentences}}\\
    \midrule
    & \multicolumn{7}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \textbf{33.1} & \textbf{34.5} & \textbf{32.4} & \textbf{52.5} & 55.4 & \textbf{53.5} & 52.5 \\ 
SPScanner 130M& 25.9 & 25.2 & 23.7 & 51.5 & \textbf{56.4} & 52.5 & \textbf{53.5}  \\
BM25& 8.6 & 5.0 & 5.8 & 36.6 & 38.6 & 38.6 & 34.7 \\ 
Contriever & 25.2 & 27.3 & 25.9 & 47.5 & 45.5 & 46.5 & 45.5 \\
Contriever-FT & 25.2 & 23.0 & 22.3 & 48.5 & 51.5 & 47.5 & 43.6 \\
GritLM & 28.8 & 30.2 & 27.3 & 46.5 & 45.5 & 42.6 & 40.6 \\
NV-Embed-v2-7B & 28.1 & 29.5 & 29.5 & 47.5 & 48.5 & 46.5 & 47.5 \\
Stella-1.5B & 23.7 & 24.5 & 25.2 & 45.5 & 41.6 & 48.5 & 43.6 \\
GTE-Qwen2-1.5B & 20.1 & 20.1 & 19.4 & 45.5 & 38.6 & 36.6 & 42.6 \\

    \midrule
    & \multicolumn{7}{c}{F1}\\
    \midrule
SPScanner 1.3B& \textbf{25.2} & \textbf{25.7} & \textbf{25.1} & \textbf{28.7} & 29.7 & \textbf{29.4} & 29.0 \\ 
SPScanner 130M& 23.3 & 22.2 & 22.1 & 26.9 & \textbf{31.1} & 29.3 & \textbf{30.1} \\ 
BM25& 14.1 & 12.0 & 12.4 & 26.1 & 23.6 & 22.9 & 24.9 \\ 
Contriever & 19.9 & 21.6 & 20.4 & 26.5 & 26.3 & 26.8 & 27.9  \\
Contriever-FT & 23.3 & 21.7 & 18.9 & 27.7 & 28.1 & 26.5 & 27.5 \\
GritLM& 23.3 & 23.5 & 22.4 & 25.7 & 26.9 & 27.1 & 26.2 \\ 
NV-Embed-v2-7B & 22.3 & 21.5 & 23.6 & 26.9 & 27.3 & 28.1 & 26.2 \\
Stella-1.5B & 21.5 & 21.5 & 22.0 & 26.0 & 26.8 & 27.0 & 26.2 \\
GTE-Qwen2-1.5B & 19.9 & 19.0 & 19.5 & 27.8 & 26.4 & 25.9 & 27.0 \\

\midrule
& \multicolumn{7}{c}{\textbf{Retrieving 50 sentences}}\\
\midrule
    & \multicolumn{7}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& 43.9 & \textbf{42.4} & 41.0 & \textbf{55.4} & 59.4 & 49.5 & 52.5 \\ 
SPScanner 130M& 39.6 & 39.6 & 37.4 & 54.5 & 59.4 & 54.5 & 58.4 \\
BM25 & 15.8 & 12.2 & 11.5 & 42.6 & 40.6 & 43.6 & 45.5  \\
Contriever & \textbf{73.9} & 25.0 & \textbf{44.6} & 20.0 & \textbf{87.2} & \textbf{78.0} & \textbf{81.7} \\
Contriever-FT & 30.9 & 33.8 & 25.9 & 49.5 & 57.4 & 48.5 & 54.5 \\
GritLM& 35.3 & 32.4 & 37.4 & 51.5 & 50.5 & 47.5 & 47.5 \\
NV-Embed-v2-7B & 32.4 & 36.7 & 31.7 & 48.5 & 51.5 & 46.5 & 49.5 \\
Stella-1.5B & 34.5 & 33.8 & 29.5 & 53.5 & 56.4 & 48.5 & 51.5 \\
GTE-Qwen2-1.5B & 30.2 & 33.1 & 32.4 & 47.5 & 52.5 & 53.5 & 47.5 \\

\midrule
& \multicolumn{7}{c}{F1}\\
\midrule
SPScanner 1.3B& \textbf{26.5} & 25.7 & \textbf{26.4} & 28.6 & 28.8 & 27.2 & 28.2 \\ 
SPScanner 130M& 26.2 & 26.4 & 26.2 & \textbf{30.8} & \textbf{30.7} & \textbf{29.6} & \textbf{30.9} \\
BM25 & 16.0 & 15.4 & 13.9 & 27.4 & 25.9 & 25.6 & 26.6  \\
Contriever & 22.8 & 22.0 & 22.8 & 29.1 & 27.2 & 26.9 & 27.8  \\
Contriever-FT & 25.4 & 23.8 & 22.2 & 28.0 & 29.1 & 27.2 & 28.5 \\
GritLM& 23.3 & 23.9 & 24.2 & 27.9 & 27.6 & 28.9 & 27.2 \\
NV-Embed-v2-7B & 25.6 & \textbf{26.6} & 25.4 & 28.5 & 27.1 & 27.0 & 26.8 \\
Stella-1.5B & 23.7 & 25.5 & 24.2 & 28.0 & 28.1 & 28.2 & 28.6 \\
GTE-Qwen2-1.5B & 22.1 & 24.1 & 23.8 & 29.2 & 26.3 & 28.3 & 27.1 \\

\midrule
& \multicolumn{7}{c}{\textbf{Retrieving 5 chunks}}\\
\midrule
    & \multicolumn{7}{c}{Accuracy}\\
    \midrule 
    BM25 & 12.2 & 15.8 & 13.7 & 44.6 & 52.5 & 54.5 & 53.5\\
    Contriever & 25.9 & 24.5 & 25.2 & 50.5 & \textbf{53.5} & 57.4 & 55.4\\
    Contriever-FT & 29.5 & 23.0 & 25.9 & 51.5 & 50.5 & 51.5 & 47.5 \\
    GritLM & 27.3 & 30.9 & 27.3 & 45.5 & 51.5 & \textbf{62.4} & 53.5 \\
    NV-Embed-v2-7B & 31.7 & \textbf{35.3} & \textbf{30.9} & \textbf{52.5} & 50.5 & 49.5 & 50.5 \\
    Stella-1.5B & 32.4 & 28.1 & \textbf{30.9} & 48.5 & 52.5 & 59.4 & 51.5 \\
    GTE-Qwen2-1.5B & \textbf{34.5} & 28.1 & 28.8 & 51.5 & 51.5 & 53.5 & \textbf{58.4} \\
    M2-BERT & 6.5 & 4.3 & 5.8 & 25.7 & 24.8 & 15.8 & 14.9 \\

\midrule
& \multicolumn{7}{c}{F1}\\
\midrule 
BM25 & 15.9 & 16.1 & 14.5 & 27.6 & 26.8 & 28.1 & 29.6 \\
Contriever & 21.4 & 20.5 & 22.1 & 28.1 & 29.4 & 29.0 & 29.1\\
Contriever-FT & 21.9 & 19.0 & 21.3 & 28.9 & 27.5 & 28.1 & 26.6 \\
GritLM & 20.7 & \textbf{23.7} & 21.8 & 26.7 & 28.7 & 28.4 & \textbf{30.0}  \\
NV-Embed-v2-7B & 22.2 & 23.2 & 20.5 & 29.9 & 27.5 & 27.9 & 28.6 \\
Stella-1.5B & \textbf{23.0} & 22.4 & \textbf{22.3} & 27.5 & 28.3 & \textbf{31.1} & 29.6 \\
GTE-Qwen2-1.5B & 21.4 & 22.8 & 20.6 & \textbf{30.1} & \textbf{29.6} & 29.7 & 28.9 \\
M2-BERT & 12.4 & 9.9 & 10.8 & 18.1 & 18.5 & 16.5 & 15.9 \\

    \midrule
& \multicolumn{7}{c}{\textbf{Full context}}\\
\midrule
    & \multicolumn{7}{c}{Accuracy}\\
    \midrule
GPT-4o Full Context& 45.3 & 41.0 & 36.7 & 57.4 & 62.4 & 55.4 & 56.4\\ 
\midrule
& \multicolumn{7}{c}{F1}\\
\midrule
GPT-4o Full Context& 27.7 & 20.5 & 13.3 & 32.2 & 32.3 & 28.8 & 24.9\\ 

    \bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
        \toprule
    Model & {\bf altqa} & {\bf altqa} & {\bf meetingpred} & {\bf multifieldqa\_en} & {\bf meetingpred} & {\bf meetingqa} & {\bf meetingqa} & {\bf paperqa} & {\bf paperqa}\\ 
    & {\bf \_4k} & {\bf \_16k} & {\bf \_4k} & {\bf \_mixup\_256k} & {\bf \_16k} & {\bf \_4k} & {\bf \_16k} & {\bf \_4k} & {\bf \_16k}\\
    & n = 199 & n = 199 & n = 100 & n = 101 & n = 100 & n = 86 & n = 91 & n = 82 & n = 90\\
 \midrule
& \multicolumn{9}{c}{\textbf{Retrieving 10 sentences}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \textbf{77.4} & 71.4 & 26.0 & \textbf{58.4} & \textbf{21.0} & 80.2 & 76.9 & \textbf{84.1} & 81.1\\ 
SPScanner 130M& 73.9 & 69.8 & 18.0 & 49.5 & 19.0 & 80.2 & 74.7 & 80.5 & 77.8\\ 
BM25& 66.3 & 55.3 & 14.0 & 32.7 & 14.0 & 84.9 & 72.5 & 82.9 & \textbf{83.3}\\ 
Contriever & 73.9 & 73.9 & 25.0 & 44.6 & 20.0 & \textbf{87.2} & 78.0 & 81.7 & 78.9 \\
Contriever-FT & 74.9 & 69.8 & 19.0 & 45.5 & 20.0 & 79.1 & \textbf{80.2} & 78.0 & 81.1 \\
GritLM& \textbf{77.4} & 70.4 & 26.0 & 45.5 & 19.0 & 82.6 & 78.0 & 82.9 & 81.1\\ 
NV-Embed-v2-7B & 75.4 & 71.9 & 30.0 & 45.5 & 20.0 & 81.4 & 75.8 & 81.7 & 80.0 \\
Stella-1.5B & 70.9 & 73.4 & \textbf{34.0} & 43.6 & 14.0 & 77.9 & 74.7 & 79.3 & 80.0 \\
GTE-Qwen2-1.5B & 72.4 & \textbf{74.4} & 28.0 & 37.6 & 18.0 & 79.1 & 79.1 & 78.0 & 80.0 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule
SPScanner 1.3B& \textbf{77.4} & 71.4 & 26.3 & 28.4 & \textbf{19.9} & N/A & N/A & N/A & N/A\\ 
SPScanner 130M& 73.9 & 69.8 & 17.0 & \textbf{29.5} & 17.7 & N/A & N/A & N/A & N/A\\ 
BM25& 66.3 & 55.3 & 11.8 & 24.8 & 13.0 & N/A & N/A & N/A & N/A\\ 
Contriever & 73.9 & 73.9 & 22.1 & 26.6 & 17.7 & N/A & N/A & N/A & N/A \\
Contriever-FT & 74.9 & 69.8 & 16.4 & 27.6 & 18.1 & N/A & N/A & N/A & N/A \\
GritLM& \textbf{77.4} & 70.4 & 23.4 & 26.8 & 17.1 & N/A & N/A & N/A & N/A\\ 
NV-Embed-v2-7B & 75.4 & 71.9 & 28.0 & 28.0 & 16.8 & N/A & N/A & N/A & N/A \\
Stella-1.5B & 70.9 & 73.4 & \textbf{29.4} & 25.8 & 12.2 & N/A & N/A & N/A & N/A \\
GTE-Qwen2-1.5B & 72.4 & \textbf{74.4} & 25.6 & 24.9 & 16.9 & N/A & N/A & N/A & N/A \\

\midrule
& \multicolumn{9}{c}{\textbf{Retrieving 50 sentences}}\\
\midrule

& \multicolumn{9}{c}{Accuracy}\\
\midrule
SPScanner 1.3B& 81.9 & \textbf{79.9} & 37.0 & 50.5 & \textbf{35.0} & 84.9 & \textbf{84.6} & 85.4 & 85.6 \\ 
SPScanner 130M& \textbf{83.9} & 77.9 & 28.0 & \textbf{55.4} & 24.0 & 82.6 & 78.0 & 80.5 & 85.6\\
BM25 & 72.9 & 67.8 & 29.0 & 40.6 & 14.0 & 77.9 & 79.1 & 81.7 & 82.2 \\
Contriever & 83.4 & 75.9 & 30.0 & 48.5 & 26.0 & 84.9 & 80.2 & 80.5 & 84.4 \\
Contriever-FT & 83.4 & 73.9 & 37.0 & 47.5 & 21.0 & 82.6 & 83.5 & 84.1 & 85.6 \\
GritLM& 81.4 & 74.4 & 29.0 & 47.5 & 27.0 & \textbf{88.4} & 80.2 & \textbf{86.6} & \textbf{86.7}\\
NV-Embed-v2-7B & 80.4 & 76.9 & \textbf{39.0} & 50.5 & 27.0 & 84.9 & 80.2 & 79.3 & \textbf{86.7} \\
Stella-1.5B & 79.9 & 75.4 & 31.0 & 53.5 & 23.0 & 81.4 & 75.8 & \textbf{86.6} & 82.2 \\
GTE-Qwen2-1.5B & 81.4 & 73.9 & 33.0 & 51.5 & 21.0 & 80.2 & 80.2 & 81.7 & 85.6 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule

SPScanner 1.3B& 81.9 & \textbf{79.9} & \textbf{33.0} & 27.0 & \textbf{31.7} & N/A & N/A & N/A & N/A\\ 
SPScanner 130M& \textbf{83.9} & 77.9 & 24.4 & \textbf{30.7} & 22.2 & N/A & N/A & N/A & N/A\\
BM25 & 72.9 & 67.8 & 24.1 & 26.0 & 12.6 & N/A & N/A & N/A & N/A \\
Contriever & 83.4 & 75.9 & 26.6 & 27.9 & 23.9 & N/A& N/A& N/A& N/A\\
Contriever-FT & 83.4 & 73.9 & 31.7 & 28.7 & 19.1 & N/A & N/A & N/A & N/A \\
GritLM& 81.4 & 74.4 & 24.9 & 26.8 & 24.5 & N/A & N/A & N/A & N/A\\
NV-Embed-v2-7B & 80.4 & 76.9 & 35.5 & 28.0 & 24.5 & N/A & N/A & N/A & N/A \\
Stella-1.5B & 79.9 & 75.4 & 28.1 & 27.9 & 19.6 & N/A & N/A & N/A & N/A \\
GTE-Qwen2-1.5B & 81.4 & 73.9 & 29.8 & 27.0 & 18.9 & N/A & N/A & N/A & N/A \\

\midrule
& \multicolumn{9}{c}{\textbf{Retrieving 5 chunks}}\\
\midrule

& \multicolumn{9}{c}{Accuracy}\\
\midrule 
BM25 & 69.8 & 60.8 & 33.0 & 50.5 & 18.0 & 81.4 & \textbf{84.6} & 79.3 & 82.2\\
Contriever & 79.4 & 72.4 & 34.0 & 50.5 & 21.0 & \textbf{83.7} & 79.1 & 80.5 & 84.4\\
Contriever-FT & 80.9 & 70.9 & 36.0 & \textbf{56.4} & 20.0 & 80.2 & 81.3 & 79.3 & \textbf{88.9} \\
GritLM & 80.9 & 74.9 & 39.0 & 49.5 & 23.0 & 82.6 & 78.0 & \textbf{82.9} & 81.1 \\
NV-Embed-v2-7B & 81.9 & \textbf{79.4} & 40.0 & 52.5 & \textbf{27.0} & 83.7 & 81.3 & 80.5 & 84.4 \\
Stella-1.5B & 80.9 & 72.9 & \textbf{42.0} & 50.5 & 24.0 & 80.2 & 81.3 & 80.5 & 83.3 \\
GTE-Qwen2-1.5B & \textbf{82.4} & 75.4 & 31.0 & 51.5 & 25.0 & 82.6 & 81.3 & 81.7 & 83.3 \\
M2-BERT & 68.8 & 57.3 & 34.0 & 10.9 & 16.0 & 83.7 & 74.7 & 78.0 & 87.8 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule

BM25 & 69.3 &  60.8 & 27.5 & 27.6 & 16.9 & N/A & N/A & N/A & N/A\\
Contriever & 79.4 & 72.4 & 29.9 & 29.4 & 18.6 & N/A & N/A & N/A & N/A\\
Contriever-FT & 80.9 & 70.9 & 31.4 & 29.0 & 17.2 & N/A & N/A & N/A & N/A \\
GritLM & 80.9 & 74.9 & 33.8 & 29.3 & 20.2 & N/A & N/A & N/A & N/A \\
NV-Embed-v2-7B & 81.9 & \textbf{79.4} & \textbf{34.6} & 28.7 & \textbf{24.7} & N/A & N/A & N/A & N/A \\
Stella-1.5B & 80.9 & 72.9 & 35.8 & \textbf{29.9} & 21.1 & N/A & N/A & N/A & N/A \\
GTE-Qwen2-1.5B & \textbf{82.4} & 75.4 & 27.9 & 29.0 & 23.2 & N/A & N/A & N/A & N/A \\
M2-BERT & 68.9 & 57.3 & 29.2 & 14.6 & 13.2 & N/A & N/A & N/A & N/A \\

    \midrule

& \multicolumn{9}{c}{\textbf{Full context}}\\
\midrule

& \multicolumn{9}{c}{Accuracy}\\
\midrule

GPT-4o Full Context& 81.9 & 77.4 & 57.0 & 51.5 & 52.0 & 83.7 & 75.8 & 84.1 & 83.3\\ 

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule
GPT-4o Full Context& 81.9 & 77.4 & 50.0 & 21.5 & 46.1 & N/A & N/A & N/A & N/A\\ 

    \bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
        \toprule
    Model & {\bf tpo} & {\bf financial} & {\bf legal\_contract} & {\bf scientific} & {\bf quality} & {\bf coursera} & {\bf docfinQA} & {\bf muld} & {\bf ELITR}\\ 
    & & {\bf \_qa} & {\bf \_qa} & {\bf \_qa} & & & &  {\bf \_CAC} & {\bf \_Bench}\\
    & n = 200 & n = 68 & n = 130 & n = 161 & n = 200 & n = 172 & n = 200 & n = 86 & n = 130\\
    
 \midrule
& \multicolumn{9}{c}{\textbf{Retrieving 10 sentences}}\\
\midrule

    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& 81.0 & 66.2 & \textbf{64.6} & \textbf{53.4} & 65.5 & 73.8 & \textbf{32.5} & 76.7 & \textbf{49.2}\\ 
SPScanner 130M& 80.0 & \textbf{67.6} & 59.2 & \textbf{53.4} & 61.5 & 74.4 & 29.5 & 84.9 & 46.2\\ 
BM25& 83.5 & 38.2 & 31.5 & 32.9 & 56.5 & 73.3 & 0.5 & 72.1 & 27.7\\ 
Contriever & 87.5 & 30.9 & 52.3 & 37.9 & 61.0 & 79.1 & 7.5 & 81.4 & 29.2 \\
Contriever-FT & 76.0 & 41.2 & 61.5 & 44.7 & \textbf{68.0} & 74.4 & 11.0 & 79.1 & 36.9 \\
GritLM& \textbf{88.0} & 48.5 & 58.5 & 40.4 & 62.5 & \textbf{80.2} & 20.5 & 83.7 & 34.6\\ 
NV-Embed-v2-7B & 79.5 & 57.4 & 56.9 & 43.5 & 62.5 & 73.8 & 17.5 & 84.9 & 35.4 \\
Stella-1.5B & 80.0 & 41.2 & 60.8 & 42.2 & 62.5 & 72.1 & 17.5 & 80.2 & 31.5 \\
GTE-Qwen2-1.5B & 78.5 & 52.9 & 53.1 & 41.0 & 66.5 & 72.1 & 15.0 & \textbf{86.0} & 33.1 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule
SPScanner 1.3B& N/A & \textbf{43.2} & \textbf{24.2} & \textbf{28.7} & N/A & N/A & 2.1 & N/A & \textbf{24.8}\\ 
SPScanner 130M& N/A & 42.5 & \textbf{24.2} & 27.4 & N/A & N/A & \textbf{2.4} & N/A & 23.1\\ 
BM25& N/A & 34.6 & 19.9 & 18.1 & N/A & N/A & 0.5 & N/A & 18.0\\
Contriever & N/A & 35.9 & 22.6 & 20.0 & N/A & N/A & 1.0 & N/A & 18.0 \\
Contriever-FT & N/A & 35.1 & 24.7 & 24.2 & N/A & N/A & 1.6 & N/A & 20.2 \\
GritLM& N/A & 36.1 & 22.8 & 22.4 & N/A & N/A & 2.1 & N/A & 20.3\\ 
NV-Embed-v2-7B & N/A & 40.2 & 23.6 & 23.8 & N/A & N/A & 2.0 & N/A & 21.4 \\
Stella-1.5B & N/A & 36.5 & 22.9 & 23.5 & N/A & N/A & 2.3 & N/A & 19.7 \\
GTE-Qwen2-1.5B & N/A & 35.7 & 23.5 & 22.8 & N/A & N/A & 1.5 & N/A & 19.9 \\

\midrule
& \multicolumn{9}{c}{\textbf{Retrieving 50 sentences}}\\
\midrule

    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& 88.0 & 76.5 & \textbf{63.8} & 59.0 & \textbf{73.0} & 79.1 & \textbf{48.5} & \textbf{90.7} & 59.2\\
SPScanner 130M& 80.0 & \textbf{79.4} & 53.8 & \textbf{59.6} & 71.0 & 73.8 & 47.5 & 89.5 & \textbf{63.1}\\
BM25 & 79.0 & 63.2 & 43.8 & 41.6 & 64.0 & 73.3 & 1.5 & 80.2 & 33.8\\
Contriever & 81.5 & 67.6 & 56.2 & 50.9 & 70.5 & 72.7 & 13.0 & 86.0 & 47.7\\
Contriever-FT & 80.0 & 69.1 & 57.7 & 54.0 & \textbf{73.0} & 72.1 & 20.5 & 84.9 & 60.8 \\
GritLM& \textbf{89.5} & 72.1 & 59.2 & 54.0 & 71.0 & \textbf{82.6} & 30.0 & 87.2 & 55.4\\
NV-Embed-v2-7B & 80.0 & 66.2 & 61.5 & 54.7 & 70.5 & 76.2 & 27.5 & 88.4 & 55.4 \\
Stella-1.5B & 78.0 & 73.5 & 60.0 & 50.9 & 71.5 & 72.1 & 29.0 & 88.4 & 45.4 \\
GTE-Qwen2-1.5B & 79.0 & 67.6 & 57.7 & 57.1 & 71.0 & 72.1 & 28.0 & 88.4 & 52.3 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule

SPScanner 1.3B& N/A & \textbf{41.6} & 24.5 & \textbf{30.1} & N/A & N/A & \textbf{4.0 }& N/A & 27.1\\ 
SPScanner 130M& N/A & 41.3 & 23.3 & 29.1 & N/A & N/A & 3.0 & N/A & \textbf{28.4}\\
BM25 & N/A & 37.3 & 22.1 & 23.1 & N/A & N/A & 0.5 & N/A & 20.4\\
Contriever & N/A& 39.6 & \textbf{25.2} & 27.2 & N/A& N/A& 1.3 & N/A & 23.8\\
Contriever-FT & N/A & 40.2 & 23.8 & 27.5 & N/A & N/A & 2.0 & N/A & 25.9 \\
GritLM& N/A & 40.0 & 24.2 & 29.4 & N/A & N/A & 2.9 & N/A & 25.4\\
NV-Embed-v2-7B & N/A & 40.0 & 24.1 & 29.3 & N/A & N/A & 2.9 & N/A & 25.4 \\
Stella-1.5B & N/A & 40.4 & 24.2 & 27.0 & N/A & N/A & 2.7 & N/A & 23.9 \\
GTE-Qwen2-1.5B & N/A & 39.7 & 24.1 & 29.8 & N/A & N/A & 3.5 & N/A & 24.7 \\

\midrule
& \multicolumn{9}{c}{\textbf{Retrieving 5 chunks}}\\
\midrule

    & \multicolumn{9}{c}{Accuracy}\\
    \midrule 
    
    BM25 & 79.5 & 60.3 & 37.7 & 52.2 & 70.0 & \textbf{73.8} & 4.5 & 86.0 & 58.5\\
    Contriever & 77.0 & 66.2 & 39.2 & 53.4 & 70.5 & 73.3 & 35.5 & 86.0 & 63.1\\
    Contriever-FT & 79.5 & 69.1 & \textbf{61.5} & 55.3 & 74.0 & 71.5 & 37.5 & 87.2 & 57.7 \\
    GritLM & 79.5 & \textbf{77.9} & 51.5 & 55.3 & 74.0 & \textbf{73.8} & 36.5 & 84.9 & 61.5\\
    NV-Embed-v2-7B & 79.0 & 70.6 & 56.2 & 53.4 & \textbf{74.5} & 72.7 & 44.5 & \textbf{90.7} & \textbf{65.4} \\
    Stella-1.5B & 79.0 & 69.1 & 47.7 & 53.4 & 73.0 & 73.3 & 41.0 & 86.0 & \textbf{65.4} \\
    GTE-Qwen2-1.5B & \textbf{80.0} & 69.1 & 46.9 & \textbf{57.1} & 69.5 & \textbf{73.8} & \textbf{46.0} & 86.0 & 63.1 \\
    M2-BERT & 77.0 & 48.5 & 26.9 & 50.9 & 63.5 & 70.3 & 11.5 & 82.6 & 32.3 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule 
BM25 & N/A & 40.5 & 21.7 & 26.4 & N/A & N/A & 1.1 & N/A & 26.5\\
Contriever & N/A & 37.5 & 21.3 & 26.5 & N/A & N/A & 3.5 & N/A & 27.9\\
Contriever-FT & N/A & 40.4 & 23.5 & 28.2 & N/A & N/A & 3.1 & N/A & 27.7 \\
GritLM & N/A & 41.7 & 23.0 & 27.2 & N/A & N/A & 3.0 & N/A & 27.8\\
NV-Embed-v2-7B & N/A & 41.7 & \textbf{24.0} & 28.1 & N/A & N/A & 3.2 & N/A & 27.8 \\
Stella-1.5B & N/A & \textbf{42.1} & 22.4 & 26.7 & N/A & N/A & 3.4 & N/A & 28.3 \\
GTE-Qwen2-1.5B & N/A & 40.6 & 22.3 & \textbf{29.0} & N/A & N/A & \textbf{3.7} & N/A & \textbf{28.4} \\
M2-BERT & N/A & 37.4 & 19.0 & 25.0 & N/A & N/A & 0.7 & N/A & 19.5 \\

\midrule
& \multicolumn{9}{c}{\textbf{Full context}}\\
\midrule

    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
GPT-4o Full Context& 84.0 & 67.6 & 63.1 & 62.7 & 83.5 & 73.8 & 51.5 & 94.2 & 73.8\\ 

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule
GPT-4o Full Context& N/A & 43.1 & 24.2 & 30.0 & N/A & N/A & 4.4 & N/A & 31.6\\ 
    
    \bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
    \toprule
    Model & {\bf Average} & {\bf narrativeqa} & {\bf qasper} & {\bf multifieldqa} & {\bf hotpotqa} & {\bf 2wikimqa} & {\bf musique} & {\bf longbook} & {\bf longdialogue}\\ 
    & & & {\bf \_en} & & & & {\bf \_choice\_eng} & {\bf \_eng} & {\bf \_qa}\\
    & n = 5735 & n = 200 & n = 200 & n = 147 & n = 200 & n = 199 & n = 200 & n = 200 & n = 200\\

    \midrule
    & \multicolumn{9}{c}{\textbf{Llama-3.1 8B}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \textbf{47.9} & 44.5 & 50.5 & \textbf{86.4} & 64.5 & 48.2 & 36.0 & \textbf{49.5} & 13.0\\ 
SPScanner 130M& 47.4 & 40.0 & \textbf{51.5} & 85.7 & \textbf{68.0} & 49.7 & \textbf{42.0} & 49.0 & \textbf{19.0}\\ 
GritLM&36.5 & \textbf{44.7} & 47.0 & 84.4 & 67.0 & \textbf{51.8} & 37.5 & 47.0 & 9.5\\ 
BM25 & 39.1 & 31.5 & 46.0 & 77.6 & 59.5 & 36.2 & 26.0 & 39.5 & 9.0 \\
Contriever & 44.8 & 36.0 & 49.0 & 82.3 & 56.0 & 43.7 & 31.0 & \textbf{49.5} & 13.5 \\
Dragon & 44.1 & 33.5 & 48.5 & 82.3 & 57.0 & 40.7 & 28.5 & 47.5 & 16.0 \\
OpenAI v3-large & 46.0 & 38.5 & 48.5 & 85.0 & 56.5 & 47.2 & 27.5 & 48.0 & 18.5 \\

    \midrule
    & \multicolumn{9}{c}{F1}\\
    \midrule
SPScanner 1.3B& \textbf{29.2} & \textbf{20.5} & \textbf{35.1} & 48.6 & \textbf{39.9} & 26.2 & 25.6 & N/A & 12.1\\ 
SPScanner 130M& \textbf{29.2} & 20.3 & 31.8 & \textbf{50.0} & 39.2 & 26.3 & 28.0 & N/A & 16.6\\ 
GritLM& 28.3 & 18.3 & 33.8 & 48.7 & 39.0 & \textbf{29.0} & \textbf{29.5} & N/A & 8.8\\  
BM25 & 24.1 & 14.3 & 29.2 & 48.7 & 33.2 & 18.8 & 19.5 & N/A & 8.8 \\
Contriever & 27.0 & 17.4 & 32.8 & 49.1 & 33.0 & 24.1 & 20.0 & N/A & 11.9 \\
Dragon & 26.9 & 15.8 & 31.2 & 49.8 & 32.7 & 22.7 & 19.1 & N/A & 13.7 \\
OpenAI v3-large & 28.2 & 19.0 & 32.6 & 49.1 & 34.6 & 27.3 & 20.1 & N/A & \textbf{16.8 }\\
\midrule
    & \multicolumn{9}{c}{\textbf{Llama-3.1 70B}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \textbf{58.8} & \textbf{55.5} & 58.0 & 89.1 & \textbf{79.0} & \textbf{73.9} & \textbf{59.5} & 64.5 & 29.5\\ 
SPScanner 130M& 57.5 & 52.0 & \textbf{60.0} & \textbf{90.5} & 76.5 & 67.8 & 57.5 & 60.5 & \textbf{40.0}\\
GritLM& 54.2 & 45.5 & 56.5 & 87.1 & 75.5 & 70.4 & 59.0 & \textbf{65.5} & 17.0 \\
BM25 & 46.9 & 40.0 & 50.0 & 86.4 & 72.5 & 60.8 & 48.5 & 51.0 & 5.5 \\
Contriever & 52.9 & 46.5 & 52.5 & 85.0 & 73.5 & 65.8 & 45.5 & 65.0 & 16.0 \\
Dragon & 51.9 & 44.0 & 54.0 & 85.7 & 71.0 & 60.8 & 46.0 & 58.0 & 16.0 \\
OpenAI v3-large & 55.1 & 47.5 & 54.5 & 86.4 & 74.5 & 65.3 & 50.0 & 64.0 & 22.0 \\

    \midrule
    & \multicolumn{9}{c}{F1}\\
    \midrule
SPScanner 1.3B& 30.0 & \bf 18.0 & 32.9 & \bf 49.7 & 24.2 & \bf 21.9 & \bf 18.4 & N/A& 20.7\\ 
SPScanner 130M& \bf 31.8 & 16.6 & 33.2 & 49.3 & 23.6 & 20.2 & 16.9 & N/A & \bf 27.4\\
GritLM& 28.0 & 16.3 & 31.3 & 49.2 & 22.8 & 20.9 & 16.9 & N/A & 12.5\\
BM25 & 23.7 & 13.1 & 29.8 & 46.8 & 23.7 & 20.0 & 15.4 & N/A & 4.0 \\
Contriever & 26.8 & 15.8 & 30.6 & 48.3 & \bf 24.7 & 21.3 & 13.7 & N/A & 12.2 \\
Dragon & 26.6 & 15.5 & 30.7 & 48.1 & 23.0 & 19.6 & 15.1 & N/A & 12.5 \\
OpenAI v3-large & 28.2 & 17.1 & \bf 33.4 & 47.2 & 22.9 & 19.7 & 15.6 & N/A & 16.3 \\

    \midrule
    & \multicolumn{9}{c}{\textbf{Full context}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
Llama-3.1-8B Full Context& 49.1 & 51.0 & 47.5 & 81.6 & 78.0 & 78.4 & 51.0 & 47.0 & 10.0\\ 
Llama-3.1 70B Full Context& \bf 57.8 & \bf 56.0 & \bf 62.0 & \bf 85.0 & \bf 80.5 & \bf 85.4 & \bf 62.5 & \bf 65.0 & \bf 17.0 \\

    \midrule
    & \multicolumn{9}{c}{F1}\\
    \midrule
Llama-3.1-8B Full Context& 30.9 & \bf 25.7 & \bf 37.1 & 48.7 & \bf 55.6 & \bf 59.8 & \bf 38.3 & N/A & 8.5\\ 
Llama-3.1 70B Full Context& \bf 31.3 & 20.1 & 34.0 & \bf 48.9 & 30.4 & 39.9 & 29.2 & N/A & \bf 12.6 \\
    \bottomrule
\end{tabular}
\begin{tabular}{l|cccccccc}
        \toprule
    Model & {\bf longbook} & {\bf loogle\_CR} & {\bf loogle\_CR} & {\bf loogle\_CR} & {\bf loogle\_CR} & {\bf loogle\_MIR} & {\bf loogle\_CR} & {\bf loogle\_MIR} \\ 
    & {\bf \_qa\_eng} & {\bf \_mixup\_16k} & {\bf \_mixup\_32k} & {\bf \_mixup\_64k} & {\bf \_mixup\_128k} & {\bf \_mixup\_16k} & {\bf \_mixup\_256k} &  {\bf \_mixup\_32k}\\
    & n = 200 & n = 99 & n = 99 & n = 99 & n = 99 & n = 139 & n = 99 & n = 139\\
    \midrule
    & \multicolumn{8}{c}{\textbf{Llama-3.1 8B}}\\
    \midrule
    & \multicolumn{8}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& 37.5 & 42.4 & \bf 45.5 & \bf 43.4 & 35.4 & \bf 33.8 & 31.3 & 29.5\\ 
SPScanner 130M& \bf 39.0 & \bf 44.4 & 40.4 & 36.4 & 32.3 & 30.9 & \bf 35.4 & \bf 34.5\\ 
GritLM& 33.5 & 36.4 & 36.4 & 40.4 & 33.3 & 25.2 & 32.3 & 25.2\\
BM25 & 19.5 & 29.3 & 35.4 & 29.3 & 31.3 & 15.1 & 25.3 & 8.6 \\
Contriever & 31.5 & 41.4 & 38.4 & 30.3 & \bf 36.4 & 21.6 & 30.3 & 18.7 \\
Dragon & 34.5 & 38.4 & 37.4 & 29.3 & 32.3 & 22.3 & 31.3 & 21.6 \\
OpenAI v3-large & 34.5 & 36.4 & 35.4 & 38.4 & 35.4 & 20.1 & 32.3 & 25.2 \\
    \midrule
    & \multicolumn{8}{c}{F1}\\
    \midrule
SPScanner 1.3B& 19.9 & 24.3 & 22.5 & 23.2 & \bf 24.9 & \bf 22.3 & 21.0 & \bf 21.5\\ 
SPScanner 130M& \bf 20.4  & \bf 24.6 & \bf 23.6 & \bf 24.5 & 23.3 & 20.9 & \bf 22.1 & 21.1\\ 
GritLM & 18.4 & 21.8 & 21.0 & 21.1 & 22.5 & 20.7 & 21.7 & 21.3\\ 
BM25 & 10.8 & 19.9 & 19.7 & 20.2 & 20.7 & 13.8 & 18.4 & 13.7 \\
Contriever & 17.5 & 20.4 & 19.6 & 18.9 & 18.2 & 18.2 & 20.6 & 17.1 \\
Dragon & 19.6 & 22.4 & 19.4 & 17.6 & 17.6 & 17.1 & 21.2 & 17.8 \\
OpenAI v3-large & 18.0 & 22.4 & 20.9 & 19.8 & 21.2 & 16.8 & 20.2 & 17.9 \\

\midrule
& \multicolumn{8}{c}{\textbf{Llama-3.1 70B}}\\
\midrule

    & \multicolumn{8}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \bf 56.5 & \bf 54.5 & \bf 50.5 &  \bf 49.5 & 44.4 & \bf 46.8 & 38.4 & \bf 41.0\\ 
SPScanner 130M& 49.5 & 45.5 & 45.5 & 45.5 & \bf 47.5 & 40.3 & 41.4 & \bf 41.0\\
GritLM& 40.5 & 44.4 & 43.4 & 40.4 & 42.4 & 34.5 & 42.4 & 36.7\\
BM25 & 25.5 & 39.4 & 38.4 & 31.3 & 35.4 & 18.0 & 31.3 & 15.8 \\
Contriever & 40.5 & 46.5 & 44.4 & 44.4 & 40.4 & 26.6 & 41.4 & 26.6 \\
Dragon & 40.5 & 43.4 & 46.5 & 40.4 & 41.4 & 26.6 & 40.4 & 25.2 \\
OpenAI v3-large & 47.0 & 50.5 & 48.5 & 46.5 & 43.4 & 33.1 & \bf 44.4 & 30.2 \\
\midrule
& \multicolumn{8}{c}{F1}\\
\midrule

SPScanner 1.3B& \bf 19.5 & \bf 22.5 & 21.0 & \bf 22.2 & \bf 21.4 & \bf 22.9 & 21.6 & \bf 22.3\\
SPScanner 130M& 18.1 & 21.3 & 21.0 & 22.1 & 20.8 & 21.1 & 21.1 & 21.6\\
GritLM& 16.3 & 20.1 & \bf 21.1 & 21.8 & \bf 21.4 & 21.0 & 18.6 & 21.3\\
BM25 & 9.6 & 17.8 & 18.5 & 17.6 & 18.3 & 13.9 & 16.4 & 13.3 \\
Contriever & 15.2 & 20.4 & 20.0 & 19.1 & 18.2 & 16.7 & 18.2 & 16.9 \\
Dragon & 14.8 & 20.1 & 20.4 & 18.1 & 18.9 & 16.9 & 18.1 & 17.0 \\
OpenAI v3-large & 17.5 & 22.2 & 21.0 & 20.3 & 20.1 & 18.5 & \bf 21.9 & 17.4 \\
\midrule
& \multicolumn{8}{c}{\textbf{Full context}}\\
\midrule
    & \multicolumn{8}{c}{Accuracy}\\
    \midrule

Llama-3.1-8B Full Context& 42.0 & 42.4 & 40.4 & 27.3 & 27.3 & 31.7 & 27.3 & 32.4\\ 
Llama-3.1 70B Full Context& \bf 52.5 & \bf 60.6 & \bf 57.6 & \bf 42.4 & \bf 37.4 & \bf 43.9 & \bf 31.3 & \bf 38.1 \\

\midrule
& \multicolumn{8}{c}{F1}\\
\midrule
Llama-3.1-8B Full Context& \bf 29.2 & \bf 25.3 & \bf 24.8 & 22.1 & 13.5 & \bf 26.2 & 17.6 & \bf 23.8\\ 
Llama-3.1 70B Full Context& 27.5 & 23.1 & 22.1 & \bf 22.2 & \bf 21.6 & 21.7 & \bf 20.3 & 22.2 \\
    \bottomrule
\end{tabular}
\begin{tabular}{l|ccccccc}
        \toprule
    Model & {\bf loogle\_MIR} & {\bf loogle\_MIR} & {\bf loogle\_MIR} & {\bf multifieldqa\_en} & {\bf multifieldqa\_en} & {\bf multifieldqa\_en} & {\bf multifieldqa\_en}\\
    & {\bf \_mixup\_64k} & {\bf \_mixup\_128k} & {\bf \_mixup\_256k} & {\bf \_mixup\_16k} & {\bf \_mixup\_32k} & {\bf \_mixup\_64k} & {\bf \_mixup\_128k}  \\
    & n = 139 & n = 139 & n = 139 & n = 101 & n = 101 & n = 101 & n = 101 \\
 \midrule
    & \multicolumn{7}{c}{\textbf{Llama-3.1 8B}}\\
    \midrule
    & \multicolumn{7}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \bf 32.4 & \bf 30.9 & 30.9 & 51.5 & 48.5 &  51.5 & 45.5 \\ 
SPScanner 130M& 26.6 & 30.2 & \bf 31.7 & 50.5 &  52.5 & 48.5 & 52.5  \\
GritLM & 24.5 & 27.3 & 23.0 & 49.5 & 47.5 & 49.5 & 44.6 \\ 
BM25 & 11.5 & 7.2 & 10.1 & 45.5 & 43.6 & 46.5 & 40.6 \\
Contriever & 18.7 & 21.6 & 23.0 & 48.5 & \bf 57.4 & \bf 57.4 & 55.4 \\
Dragon & 20.9 & 22.3 & 20.9 & \bf 57.4 & 56.4 & 49.5 & 50.5 \\
OpenAI v3-large & 19.4 & 28.1 & 27.3 & 53.5 & 52.5 & 49.5 & \bf 57.4 \\

    \midrule
    & \multicolumn{7}{c}{F1}\\
    \midrule
SPScanner 1.3B& \bf 20.6 & \bf 22.1 & 18.6 & 33.1 & 34.4 & 33.0 & 30.8 \\ 
SPScanner 130M& 19.7 & 19.8 & \bf 21.2 & 31.8 &\bf 36.1 & 32.9 & \bf 35.5 \\ 
GritLM& 19.9 & 21.1 & 20.4 & 31.5 & 32.9 & 30.5 & 30.4 \\ 
BM25 & 13.0 & 10.2 & 11.1 & 31.9 & 29.4 & 28.5 & 29.5 \\
Contriever & 16.4 & 17.7 & 17.7 & 33.2 & 34.7 & 33.1 & 33.1 \\
Dragon & 18.1 & 16.9 & 18.1 & \bf 34.2 & 33.9 & 33.8 & 33.9 \\
OpenAI v3-large & 18.4 & 18.7 & 18.2 & 32.5 & 35.4 & \bf 36.9 & 34.3 \\    

\midrule
& \multicolumn{7}{c}{\textbf{Llama-3.1 70B}}\\
 \midrule
    & \multicolumn{7}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \bf 41.0 & \bf 41.7 & \bf 39.6 & 63.4 & 63.4 & 59.4 & 62.4 \\ 
SPScanner 130M& 37.4 & 33.1 & 36.0 & \bf 64.4 & 63.4 & \bf 62.4 & \bf 63.4 \\
GritLM& 35.3 & 35.3 & 36.0 & 57.4 & 56.4 & 54.5 & 54.5 \\
BM25 & 15.1 & 17.3 & 13.7 & 54.5 & 56.4 & 56.4 & 56.4 \\
Contriever & 26.6 & 25.9 & 22.3 & 58.4 & 61.4 & 60.4 & \bf 63.4 \\
Dragon & 25.2 & 18.0 & 20.1 & 57.4 &\bf 64.4 & \bf 62.4 & 61.4 \\
OpenAI v3-large & 30.2 & 30.9 & 31.7 & 59.4 & 61.4 & 57.4 & 62.4 \\
\midrule
& \multicolumn{7}{c}{F1}\\
\midrule
SPScanner 1.3B& \bf 22.2 & \bf 22.0 & \bf 22.6 & 31.4 & 32.5 & 31.8 & 30.9  \\ 
SPScanner 130M& 20.5 & 19.7 & 20.4 & 31.1 & 31.2 & 31.9 & 31.1 \\
GritLM&20.9 & 20.3 & 21.3 & 31.0 & 31.3 & 29.9 & 30.2 \\
BM25 & 12.6 & 12.9 & 11.0 & 28.9 & 30.1 & 28.7 & 28.3 \\
Contriever & 17.8 & 16.5 & 15.6 & 29.6 & 32.4 & 32.1 & 31.2 \\
Dragon & 17.7 & 16.3 & 16.0 & 31.2 & 31.9 & \bf 33.0 & 31.7 \\
OpenAI v3-large & 18.8 & 17.2 & 19.1 & \bf 32.7 & \bf 33.4 & 32.1 & \bf 31.8 \\
\midrule
& \multicolumn{7}{c}{\textbf{Full context}}\\
    \midrule
    & \multicolumn{7}{c}{Accuracy}\\
    \midrule
Llama-3.1 8B Full Context& 18.0 & 19.4 & 12.2 & 49.5 & 39.6 & 33.7 & 26.7 \\ 
Llama-3.1 70B Full Context& \bf 28.8 & \bf 23.0 & \bf 20.9 & \bf 58.4 & \bf 43.6 & \bf 39.6 & \bf 33.7 \\
\midrule
& \multicolumn{7}{c}{F1}\\
\midrule
Llama-3.1 8B Full Context& 16.8 & 13.1 & 7.1 & \bf 37.7 & \bf 29.1 & 25.1 & 21.8 \\ 
Llama-3.1 70B Full Context& \bf 21.7 & \bf 17.6 & \bf 13.4 &30.0 & 28.2 & \bf 26.4 & \bf 25.1 \\

    \bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
        \toprule
    Model & {\bf altqa} & {\bf altqa} & {\bf meetingpred} & {\bf multifieldqa\_en} & {\bf meetingpred} & {\bf meetingqa} & {\bf meetingqa} & {\bf paperqa} & {\bf paperqa}\\ 
    & {\bf \_4k} & {\bf \_16k} & {\bf \_4k} & {\bf \_mixup\_256k} & {\bf \_16k} & {\bf \_4k} & {\bf \_16k} & {\bf \_4k} & {\bf \_16k}\\
    & n = 199 & n = 199 & n = 100 & n = 101 & n = 100 & n = 86 & n = 91 & n = 82 & n = 90\\
 \midrule
& \multicolumn{9}{c}{\textbf{Llama-3.1 8B}}\\
    \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& \textbf{78.9} & 72.9 & \textbf{37.0} & 50.5 & \textbf{21.0} & \textbf{67.4} & 61.5 & \textbf{76.8} & 64.4\\ 
SPScanner 130M& \textbf{78.9} & 72.9 & 29.0 & 45.5 & 18.0 & 65.1 & 60.4 & 73.2 & 66.7\\ 
GritLM& 75.9 & \textbf{74.4} & 32.0 & 43.6 & 20.0 & 64.0 & 62.6 & 74.4 & \textbf{70.0}\\ 
BM25 & 62.8 & 55.3 & 27.0 & 49.5 & 18.0 & 66.3 & 64.8 & 74.4 & 68.9 \\
Contriever & 72.9 & 72.9 & 35.0 & 57.4 & \bf 21.0 & 62.8 & 65.9 & 74.4 & \bf 70.0 \\
Dragon & 69.8 & 66.8 & 35.0 & 56.4 & 16.0 & 60.5 & \bf 69.2 & 69.5 & 62.2 \\
OpenAI v3-large & 75.9 & 72.4 & 36.0 & \bf 55.4 & \bf 21.0 & 64.0 & 64.8 & 74.4 & 65.6 \\
\midrule
& \multicolumn{9}{c}{F1}\\
\midrule
SPScanner 1.3B& \textbf{78.5} & 71.4 & 30.8 & \textbf{33.8} & 17.8 & N/A & N/A & N/A & N/A\\ 
SPScanner 130M& 78.4 & 72.1 & 24.0 & 32.1 & 15.2 & N/A & N/A & N/A & N/A\\ 
GritLM& 75.6 & \bf 73.4 & 26.4 & 31.3 & 16.6 & N/A & N/A & N/A & N/A\\ 
BM25 & 62.3 & 54.8 & 23.7 & 31.4 & 18.2 & N/A & N/A & N/A & N/A \\
Contriever & 72.4 & 72.6 & 29.5 & 33.1 & \bf 18.8 & N/A & N/A & N/A & N/A \\
Dragon & 69.9 & 65.3 & \bf 32.7 & 32.7 & 14.1 & N/A & N/A & N/A & N/A \\
OpenAI v3-large & 75.4 & 71.9 & 30.3 & 33.5 & 18.6 & N/A & N/A & N/A & N/A \\

\midrule
& \multicolumn{9}{c}{\textbf{Llama-3.1 70B}}\\

\midrule
& \multicolumn{9}{c}{Accuracy}\\
\midrule
SPScanner 1.3B& 79.9 & 74.9 & \bf 58.0 & 59.4 & \bf 36.0 & 74.4 &  67.0 & 72.0 & \bf 80.0\\ 
SPScanner 130M& 79.9 & 73.4 & 47.0 & 60.4 & 31.0 & \textbf{76.7} & 67.0 & 74.4 & \textbf{80.0}\\
GritLM& 77.4 & 74.9 & 50.0 & 55.4 & 30.0 & 73.3 & 61.5 & 76.8 & 78.9\\
BM25 & 68.8 & 60.3 & 42.0 & 59.4 & 16.0 & 74.4 & 64.8 & \bf 78.0 & \bf 80.0 \\
Contriever & 79.4 & 73.9 & 53.0 & 57.4 & 26.0 & 73.3 & \bf 71.4 & 74.4 & \bf 80.0 \\
Dragon & 73.9 & 70.9 & 51.0 & 58.4 & 20.0 & 75.6 & 65.9 & \bf 78.0 & 77.8 \\
OpenAI v3-large & \bf 81.4 & \bf76.4 & 45.0 & \bf 61.4 & 34.0 & 74.4 & 67.0 & 74.4 & 75.6 \\
\midrule
& \multicolumn{9}{c}{F1}\\
\midrule

SPScanner 1.3B& 79.0 & 74.9 &\bf 59.2 & 31.1 & \bf 35.4 & N/A& N/A& N/A& N/A\\ 
SPScanner 130M& 78.5 & 72.1 & 46.8 & 31.6 & 29.8 & N/A & N/A & N/A & N/A\\
GritLM& 76.0 & 73.9 & 48.4 & 30.6 & 28.8 & N/A & N/A & N/A & N/A\\
BM25 & 68.4 & 58.9 & 38.9 & 29.7 & 16.5 & N/A & N/A & N/A & N/A \\
Contriever & 78.5 & 73.4 & 50.8 & 30.2 & 23.9 & N/A & N/A & N/A & N/A \\
Dragon & 72.9 & 70.4 & 50.7 & 31.8 & 19.1 & N/A & N/A & N/A & N/A \\
OpenAI v3-large & \bf 80.5 & \bf 76.4 & 42.9 & \bf 32.8 & 31.3 & N/A & N/A & N/A & N/A \\

\midrule
& \multicolumn{9}{c}{\textbf{Full context}}\\

\midrule
& \multicolumn{9}{c}{Accuracy}\\
\midrule

Llama-3.1 8B Full Context& \bf 80.4 & 77.9 & 42.0 & 32.7 & 35.0 & \bf 82.6 & \bf 78.0 & 81.7 & 76.7\\ 
Llama-3.1 70B Full Context& 79.4 & \bf 79.9 & \bf 68.0 & \bf 34.7 & \bf 58.0 & \bf 82.6 & 74.7 & \bf 86.6 & \bf 87.8 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule
Llama-3.1-8B Full Context& 78.2 & 77.9 & 35.8 & 22.3 & 30.4 & N/A & N/A & N/A & N/A\\ 
Llama-3.1 70B Full Context& \bf 79.4 & \bf 79.9 & \bf 71.3 & \bf 23.1 & \bf 57.2 & N/A & N/A & N/A & N/A \\

\bottomrule
\end{tabular}
\begin{tabular}{l|ccccccccc}
        \toprule
    Model & {\bf tpo} & {\bf financial} & {\bf legal\_contract} & {\bf scientific} & {\bf quality} & {\bf coursera} & {\bf docfinQA} & {\bf muld} & {\bf ELITR}\\ 
    & & {\bf \_qa} & {\bf \_qa} & {\bf \_qa} & & & & {\bf \_CAC} & {\bf \_Bench}\\
    & n = 200 & n = 68 & n = 130 & n = 161 & n = 200 & n = 172 & n = 200 & n = 86 & n = 130\\
    
 \midrule
& \multicolumn{9}{c}{\textbf{Llama-3.1 8B}}\\

 \midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& 59.0 & \bf 54.4 & \bf 36.2 & 54.7 & 37.5 & 50.0 & \bf 23.0 &\bf 83.7 & 51.5\\ 
SPScanner 130M& 59.5 & 45.6 & 34.6 & \bf 57.8 & 36.0 & \bf 52.3 & \bf 23.0 & 80.2 & 53.8\\ 
GritLM& 61.0 & 38.2 & 32.3 & 53.4 & 41.5 & 48.8 & 13.5 & 76.7 & 40.0\\ 
BM25 & 60.5 & 47.1 & 23.1 & 47.8 & 37.5 & 47.7 & 0.5 & 70.9 & 56.9 \\
Contriever & \bf 62.0 & 47.1 & 26.9 & 42.2 & \bf 42.0 & 50.6 & 14.0 & 79.1 & 49.2 \\
Dragon & 61.5 & 50.0 & 27.7 & 46.0 & 40.5 & 43.0 & 13.5 & 82.6 & 57.7 \\
OpenAI v3-large & \bf 62.0 & 51.5 & 35.4 & 50.9 & 39.5 & 47.7 & 22.0 & 74.4 & \bf 59.2 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule

SPScanner 1.3B& N/A & 42.6 & 23.0 & \textbf{30.4} & N/A & N/A & 3.3 & N/A & 23.7\\ 
SPScanner 130M& N/A & 41.0 & \textbf{24.2} & 29.1 & N/A & N/A & \textbf{3.7} & N/A & 25.0\\ 
GritLM& N/A & 41.7 & 22.8 & 30.1 & N/A & N/A & 1.5 & N/A & 23.2\\ 
BM25 & N/A & 39.9 & 22.2 & 27.1 & N/A & N/A & 0.3 & N/A & \bf 27.4 \\
Contriever & N/A & 39.0 & 20.1 & 27.2 & N/A & N/A & 2.0 & N/A & 25.2 \\
Dragon & N/A & 42.2 & 20.6 & 27.8 & N/A & N/A & 2.1 & N/A & 25.7 \\
OpenAI v3-large & N/A & \bf 42.7 & 22.3 & 28.4 & N/A & N/A & 2.9 & N/A & 26.3 \\

\midrule
& \multicolumn{9}{c}{\textbf{Llama-3.1 70B}}\\

\midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
SPScanner 1.3B& 75.0 & 57.4 & 44.6 & \textbf{61.5} & 54.0 & 63.4 & \textbf{44.0} & \textbf{86.0} & 63.1\\
SPScanner 130M& \textbf{76.0} & \textbf{58.8} & \textbf{45.4} & 60.2 & 54.0 & \textbf{65.1} & 40.5 & 84.9 & 63.1\\
GritLM& 75.0 & 50.0 & 42.3 & 58.4 & \textbf{59.0} & 62.2 & 26.0 & 84.9 & 55.4\\
BM25 & 74.5 & 48.5 & 27.7 & 53.4 & 53.5 & 63.4 & 3.0 & 75.6 & 58.5 \\
Contriever & 74.0 & 50.0 & 32.3 & 50.9 & 56.0 & 64.5 & 30.0 & 84.9 & 58.5 \\
Dragon & 75.0 & 51.5 & 39.2 & 54.0 & 54.5 & 61.0 & 26.5 & 84.9 & 62.3 \\
OpenAI v3-large & 74.5 & 51.5 & 42.3 & 54.0 & 54.0 & 64.0 & 35.0 & 84.9 & \bf 66.9 \\
\midrule
& \multicolumn{9}{c}{F1}\\
\midrule

SPScanner 1.3B& N/A& 43.5 & 24.3 & 29.6 & N/A& N/A& \textbf{2.9} & N/A & 26.2\\ 
SPScanner 130M& N/A & \textbf{44.0} &\textbf{24.7} & \textbf{30.1} & N/A & N/A & 2.8 & N/A & \textbf{28.1}\\
GritLM&N/A & 42.2 & 23.6 & 29.1 & N/A & N/A & 2.0 & N/A & 24.7\\
BM25 & N/A & 41.7 & 22.7 & 26.9 & N/A & N/A & 0.5 & N/A & 24.8 \\
Contriever & N/A & 39.4 & 21.5 & 27.0 & N/A & N/A & 2.2 & N/A & 24.8 \\
Dragon & N/A & 41.8 & 23.5 & 27.0 & N/A & N/A & 2.0 & N/A & 25.8 \\
OpenAI v3-large & N/A & 41.0 & 23.5 & 28.3 & N/A & N/A & 2.4 & N/A & 26.4 \\
\midrule
& \multicolumn{9}{c}{\textbf{Full context}}\\

\midrule
    & \multicolumn{9}{c}{Accuracy}\\
    \midrule
Llama-3.1 8B Full Context& 77.0 & 67.6 & 24.6 & 56.5 & 58.0 & 65.1 & \bf 16.5 & 84.9 & 60.8\\
Llama-3.1 70B Full Context& \bf 82.0 & \bf 69.1 & \bf 38.5 & \bf 60.2 & \bf 77.5 & \bf 77.3 & 14.0 & \bf 91.9 & \bf 69.2 \\

\midrule
& \multicolumn{9}{c}{F1}\\
\midrule
Llama-3.1 8B Full Context& N/A & 42.7 & 18.0 & \bf 37.6 & N/A & N/A & \bf 6.4 & N/A & \bf 31.7\\ 
Llama-3.1 70B Full Context& N/A & \bf 45.0 & \bf 25.1 & 30.9 & N/A & N/A & 1.8 & N/A & 30.3 \\

    \bottomrule
\end{tabular}
